A Storage-Retrieval Gap in Parametric Knowledge Graph Memory

Graph retrieval-augmented generation places retrieved subgraphs into the model's context window at query time, paying a recurring token cost and exposing source data on every call. We study an alternative: compiling a knowledge graph offline into a bank of LoRA adapters, one per entity, that serve as a parametric knowledge layer queried by injecting weights rather than text, at zero query-time context cost. On the MetaQA dataset, we find that subgraph-trained adapters encode context-free factual knowledge that generalizes to unseen questions: on single-valued relations the adapter gains +0.243 exact-match score over a base model that is nearly blind closed-book (0.007), and only the correct adapter recovers this knowledge (an oracle gap of +0.283 over the base model). However, the stored knowledge is not recoverable by similarity: given a query with no subgraph, embedding-based and weight-space geometry retrieval both perform at chance, because a semantically neighbouring entity's adapter does not contain the answer - knowledge is stored locally and does not transfer. Weight geometry correlates with subgraph semantics ($\rho$ = +0.329) but not with functional retrievability. We quantify the byte and context-token costs against graph retrieval-augmented generation and discuss deployment implications. Our results establish that parametric knowledge graph memory is feasible for storing knowledge, and identify selecting and composing the right adapters by a mechanism other than semantic similarity as the central open problem - motivating a learned, query-conditioned composition mechanism.

==> (inline-0) <==
\begin{tabular}{l S[table-format=+1.3]}
    \toprule
    Setting            & {Spearman \(\rho\)} \\
    \midrule
    All layers         & +0.329 \\
    Top \num{8} layers & +0.352 \\
    Label permutation  & +0.157 \\
    Column shuffle     & +0.036 \\
    \bottomrule
  \end{tabular}
\end{table}

\begin{figure}
  \centering

  \begin{tikzpicture}
    \begin{axis}[
        clip mode=individual,
        legend cell align=left,
        legend pos=south east,
        width=\textwidth,
        xlabel={Semantic distance},
        xmax=0.925,
        xmin=0.275,
        ylabel={\(\mathbf{\Delta W}\) Frobenius distance},
        ymax=13.75,
        ymin=13.59,
      ]

      \addplot[
        color=my_lightgray,
        mark size=1pt,
        mark=*,
        only marks,
      ] coordinates {
        (0.30498, 13.66185)
        (0.30650, 13.67425)
        (0.30739, 13.64332)
        (0.32027, 13.65045)
        (0.32060, 13.66366)
        (0.32062, 13.64498)
        (0.32485, 13.62448)
        (0.33038, 13.66075)
        (0.34083, 13.65574)
        (0.34103, 13.61763)
        (0.35385, 13.64393)
        (0.35634, 13.63427)
        (0.35666, 13.68266)
        (0.36033, 13.68750)
        (0.36676, 13.63999)
        (0.36849, 13.66738)
        (0.36943, 13.67633)
        (0.37341, 13.64076)
        (0.37760, 13.65035)
        (0.37892, 13.62333)
        (0.38168, 13.66179)
        (0.38279, 13.63799)
        (0.38307, 13.65454)
        (0.38794, 13.64365)
        (0.39130, 13.64662)
        (0.39202, 13.65166)
        (0.39287, 13.65338)
        (0.39452, 13.68017)
        (0.39491, 13.62008)
        (0.39714, 13.68054)
        (0.39739, 13.65755)
        (0.39835, 13.65564)
        (0.40023, 13.65614)
        (0.40195, 13.64698)
        (0.40245, 13.62460)
        (0.40426, 13.66994)
        (0.40560, 13.65803)
        (0.40651, 13.65901)
        (0.40678, 13.66507)
        (0.40685, 13.66697)
        (0.40774, 13.66453)
        (0.40861, 13.65762)
        (0.40866, 13.66042)
        (0.40928, 13.67545)
        (0.41029, 13.59516)
        (0.41030, 13.66718)
        (0.41050, 13.67301)
        (0.41060, 13.67096)
        (0.41103, 13.62727)
        (0.41115, 13.63629)
        (0.41152, 13.66164)
        (0.41220, 13.64524)
        (0.41296, 13.62901)
        (0.41348, 13.66604)
        (0.41377, 13.63675)
        (0.41500, 13.67539)
        (0.41572, 13.63197)
        (0.41672, 13.67299)
        (0.41849, 13.67803)
        (0.41857, 13.65814)
        (0.42030, 13.69317)
        (0.42056, 13.64211)
        (0.42071, 13.65650)
        (0.42122, 13.67233)
        (0.42131, 13.65811)
        (0.42269, 13.63866)
        (0.42354, 13.66927)
        (0.42368, 13.62432)
        (0.42453, 13.64446)
        (0.42529, 13.63623)
        (0.42844, 13.64712)
        (0.42895, 13.62879)
        (0.42931, 13.63430)
        (0.42936, 13.64800)
        (0.42969, 13.67514)
        (0.43067, 13.64998)
        (0.43095, 13.69642)
        (0.43163, 13.66085)
        (0.43227, 13.66557)
        (0.43249, 13.67119)
        (0.43395, 13.64033)
        (0.43422, 13.67337)
        (0.43429, 13.68889)
        (0.43470, 13.67269)
        (0.43549, 13.66577)
        (0.43585, 13.66175)
        (0.43600, 13.65093)
        (0.43619, 13.64516)
        (0.43620, 13.65801)
        (0.43858, 13.65477)
        (0.43880, 13.63555)
        (0.43883, 13.67912)
        (0.43891, 13.66309)
        (0.43939, 13.66237)
        (0.44084, 13.63389)
        (0.44119, 13.66677)
        (0.44169, 13.66566)
        (0.44316, 13.66559)
        (0.44411, 13.64113)
        (0.44499, 13.64968)
        (0.44512, 13.66088)
        (0.44611, 13.63875)
        (0.44614, 13.64522)
        (0.44621, 13.65890)
        (0.44700, 13.66083)
        (0.44744, 13.69302)
        (0.44758, 13.72296)
        (0.44781, 13.62989)
        (0.44785, 13.64602)
        (0.44829, 13.62086)
        (0.45091, 13.65606)
        (0.45168, 13.64790)
        (0.45174, 13.67269)
        (0.45180, 13.63510)
        (0.45237, 13.67899)
        (0.45302, 13.63099)
        (0.45314, 13.65048)
        (0.45325, 13.66194)
        (0.45329, 13.67647)
        (0.45377, 13.67637)
        (0.45514, 13.69787)
        (0.45545, 13.66600)
        (0.45597, 13.63052)
        (0.45600, 13.66437)
        (0.45643, 13.65197)
        (0.45654, 13.68069)
        (0.45659, 13.63582)
        (0.45758, 13.67981)
        (0.45784, 13.66387)
        (0.45857, 13.66411)
        (0.45880, 13.65137)
        (0.45882, 13.63586)
        (0.45895, 13.67626)
        (0.45903, 13.64013)
        (0.45968, 13.65097)
        (0.45998, 13.64931)
        (0.46008, 13.66679)
        (0.46058, 13.65751)
        (0.46059, 13.68464)
        (0.46101, 13.68006)
        (0.46262, 13.66895)
        (0.46280, 13.62917)
        (0.46281, 13.64742)
        (0.46293, 13.66469)
        (0.46327, 13.65911)
        (0.46362, 13.64823)
        (0.46373, 13.66873)
        (0.46412, 13.67878)
        (0.46431, 13.63820)
        (0.46461, 13.64170)
        (0.46474, 13.66465)
        (0.46503, 13.67586)
        (0.46570, 13.65555)
        (0.46581, 13.68527)
        (0.46585, 13.62998)
        (0.46608, 13.67531)
        (0.46652, 13.62225)
        (0.46693, 13.65791)
        (0.46724, 13.64341)
        (0.46728, 13.63260)
        (0.46733, 13.63809)
        (0.46775, 13.64789)
        (0.46780, 13.66637)
        (0.46786, 13.66188)
        (0.46794, 13.67190)
        (0.46829, 13.65706)
        (0.46889, 13.65544)
        (0.46900, 13.68727)
        (0.46929, 13.66911)
        (0.46954, 13.67711)
        (0.46964, 13.66489)
        (0.46971, 13.70205)
        (0.46976, 13.67544)
        (0.47007, 13.66855)
        (0.47089, 13.66788)
        (0.47202, 13.65844)
        (0.47208, 13.66041)
        (0.47243, 13.61536)
        (0.47255, 13.65817)
        (0.47274, 13.66088)
        (0.47446, 13.65522)
        (0.47470, 13.64804)
        (0.47485, 13.64762)
        (0.47540, 13.63262)
        (0.47570, 13.66673)
        (0.47571, 13.63714)
        (0.47575, 13.67455)
        (0.47591, 13.67299)
        (0.47610, 13.68528)
        (0.47645, 13.64399)
        (0.47711, 13.68215)
        (0.47714, 13.67854)
        (0.47748, 13.66120)
        (0.47788, 13.64402)
        (0.47793, 13.68327)
        (0.47806, 13.67202)
        (0.47819, 13.62573)
        (0.47876, 13.66784)
        (0.47906, 13.63103)
        (0.47921, 13.62815)
        (0.47990, 13.63994)
        (0.48027, 13.65892)
        (0.48045, 13.68368)
        (0.48047, 13.65303)
        (0.48217, 13.70054)
        (0.48223, 13.64877)
        (0.48228, 13.66508)
        (0.48252, 13.64350)
        (0.48259, 13.65519)
        (0.48266, 13.66190)
        (0.48286, 13.67473)
        (0.48351, 13.68431)
        (0.48364, 13.66466)
        (0.48389, 13.62944)
        (0.48391, 13.60982)
        (0.48548, 13.65931)
        (0.48575, 13.65719)
        (0.48590, 13.66368)
        (0.48591, 13.61320)
        (0.48601, 13.65442)
        (0.48662, 13.68177)
        (0.48666, 13.63239)
        (0.48686, 13.65210)
        (0.48688, 13.63428)
        (0.48723, 13.62993)
        (0.48740, 13.67995)
        (0.48765, 13.67831)
        (0.48766, 13.64088)
        (0.48781, 13.62770)
        (0.48806, 13.63131)
        (0.48825, 13.67901)
        (0.48845, 13.68286)
        (0.48872, 13.64045)
        (0.48892, 13.69471)
        (0.48899, 13.66650)
        (0.48907, 13.65295)
        (0.48929, 13.70892)
        (0.49021, 13.65018)
        (0.49070, 13.63976)
        (0.49077, 13.64349)
        (0.49083, 13.67715)
        (0.49087, 13.68695)
        (0.49117, 13.61668)
        (0.49168, 13.63405)
        (0.49174, 13.64706)
        (0.49184, 13.64068)
        (0.49199, 13.65089)
        (0.49206, 13.66110)
        (0.49210, 13.65085)
        (0.49216, 13.63947)
        (0.49217, 13.65214)
        (0.49218, 13.69299)
        (0.49276, 13.62199)
        (0.49313, 13.62838)
        (0.49324, 13.68538)
        (0.49378, 13.64294)
        (0.49385, 13.67970)
        (0.49396, 13.70133)
        (0.49418, 13.64543)
        (0.49442, 13.66781)
        (0.49446, 13.65349)
        (0.49447, 13.67074)
        (0.49465, 13.66354)
        (0.49490, 13.68811)
        (0.49532, 13.66498)
        (0.49548, 13.64788)
        (0.49550, 13.64589)
        (0.49560, 13.65331)
        (0.49578, 13.67303)
        (0.49589, 13.65228)
        (0.49631, 13.65003)
        (0.49631, 13.67583)
        (0.49633, 13.66379)
        (0.49636, 13.65126)
        (0.49646, 13.67455)
        (0.49669, 13.68358)
        (0.49678, 13.66837)
        (0.49680, 13.67926)
        (0.49709, 13.68131)
        (0.49729, 13.63678)
        (0.49749, 13.66220)
        (0.49755, 13.65383)
        (0.49760, 13.66928)
        (0.49786, 13.64457)
        (0.49896, 13.64307)
        (0.49902, 13.71677)
        (0.49904, 13.65836)
        (0.49911, 13.64431)
        (0.49915, 13.66304)
        (0.49934, 13.68104)
        (0.49951, 13.64663)
        (0.49991, 13.65897)
        (0.49999, 13.66678)
        (0.50040, 13.64512)
        (0.50043, 13.64390)
        (0.50058, 13.68260)
        (0.50063, 13.63256)
        (0.50071, 13.65919)
        (0.50114, 13.65541)
        (0.50125, 13.62464)
        (0.50126, 13.65044)
        (0.50149, 13.64337)
        (0.50180, 13.66963)
        (0.50203, 13.65656)
        (0.50235, 13.66987)
        (0.50267, 13.67957)
        (0.50271, 13.67379)
        (0.50305, 13.65385)
        (0.50313, 13.67457)
        (0.50398, 13.63793)
        (0.50412, 13.69274)
        (0.50428, 13.63846)
        (0.50460, 13.67688)
        (0.50471, 13.63694)
        (0.50521, 13.67470)
        (0.50531, 13.65346)
        (0.50599, 13.68756)
        (0.50606, 13.69789)
        (0.50641, 13.67435)
        (0.50669, 13.64955)
        (0.50693, 13.67154)
        (0.50696, 13.65783)
        (0.50700, 13.63518)
        (0.50707, 13.68175)
        (0.50715, 13.67821)
        (0.50716, 13.66908)
        (0.50727, 13.66686)
        (0.50781, 13.65736)
        (0.50788, 13.66256)
        (0.50792, 13.67505)
        (0.50792, 13.68745)
        (0.50839, 13.65719)
        (0.50850, 13.69031)
        (0.50851, 13.67138)
        (0.50864, 13.66188)
        (0.50879, 13.64685)
        (0.50913, 13.63285)
        (0.50926, 13.68396)
        (0.50971, 13.69465)
        (0.51032, 13.67921)
        (0.51041, 13.66535)
        (0.51047, 13.66329)
        (0.51059, 13.64958)
        (0.51064, 13.67066)
        (0.51079, 13.67468)
        (0.51094, 13.64336)
        (0.51120, 13.65195)
        (0.51150, 13.65519)
        (0.51158, 13.64783)
        (0.51160, 13.64448)
        (0.51166, 13.63029)
        (0.51183, 13.65584)
        (0.51184, 13.69319)
        (0.51208, 13.66493)
        (0.51230, 13.63973)
        (0.51232, 13.71739)
        (0.51259, 13.66368)
        (0.51292, 13.65444)
        (0.51309, 13.66237)
        (0.51356, 13.64710)
        (0.51374, 13.67710)
        (0.51379, 13.66097)
        (0.51402, 13.64315)
        (0.51406, 13.63611)
        (0.51442, 13.66438)
        (0.51450, 13.68533)
        (0.51468, 13.62934)
        (0.51487, 13.68696)
        (0.51492, 13.66499)
        (0.51531, 13.66680)
        (0.51533, 13.66102)
        (0.51543, 13.64693)
        (0.51559, 13.62715)
        (0.51586, 13.70141)
        (0.51631, 13.68648)
        (0.51721, 13.63950)
        (0.51721, 13.64206)
        (0.51743, 13.66671)
        (0.51761, 13.67375)
        (0.51797, 13.69303)
        (0.51805, 13.63871)
        (0.51807, 13.67012)
        (0.51826, 13.68234)
        (0.51848, 13.67461)
        (0.51898, 13.68071)
        (0.51936, 13.67378)
        (0.51939, 13.67489)
        (0.51952, 13.67084)
        (0.51957, 13.63805)
        (0.51987, 13.65370)
        (0.52000, 13.67684)
        (0.52017, 13.69380)
        (0.52048, 13.67717)
        (0.52076, 13.67985)
        (0.52109, 13.64532)
        (0.52112, 13.65173)
        (0.52112, 13.68491)
        (0.52120, 13.64145)
        (0.52139, 13.68383)
        (0.52167, 13.68068)
        (0.52174, 13.68346)
        (0.52189, 13.67145)
        (0.52190, 13.62811)
        (0.52204, 13.66780)
        (0.52214, 13.69582)
        (0.52239, 13.66537)
        (0.52257, 13.66482)
        (0.52266, 13.67387)
        (0.52270, 13.69260)
        (0.52271, 13.65442)
        (0.52279, 13.67494)
        (0.52334, 13.66756)
        (0.52345, 13.68688)
        (0.52352, 13.65260)
        (0.52357, 13.61943)
        (0.52380, 13.66220)
        (0.52382, 13.65041)
        (0.52382, 13.65785)
        (0.52391, 13.68842)
        (0.52405, 13.65372)
        (0.52436, 13.65244)
        (0.52438, 13.64005)
        (0.52454, 13.65972)
        (0.52458, 13.67059)
        (0.52495, 13.65079)
        (0.52507, 13.64237)
        (0.52522, 13.68630)
        (0.52565, 13.66289)
        (0.52586, 13.65705)
        (0.52601, 13.65628)
        (0.52608, 13.64974)
        (0.52619, 13.67006)
        (0.52625, 13.67021)
        (0.52634, 13.69265)
        (0.52637, 13.67591)
        (0.52639, 13.65842)
        (0.52643, 13.70020)
        (0.52654, 13.67430)
        (0.52665, 13.66417)
        (0.52691, 13.65649)
        (0.52708, 13.65077)
        (0.52727, 13.64805)
        (0.52753, 13.72891)
        (0.52762, 13.66404)
        (0.52790, 13.63924)
        (0.52859, 13.65550)
        (0.52864, 13.67936)
        (0.52869, 13.66669)
        (0.52915, 13.63368)
        (0.52917, 13.71552)
        (0.52920, 13.65411)
        (0.52982, 13.66104)
        (0.52989, 13.66585)
        (0.52995, 13.69039)
        (0.53024, 13.65498)
        (0.53027, 13.65050)
        (0.53061, 13.68318)
        (0.53064, 13.66255)
        (0.53069, 13.66472)
        (0.53072, 13.63584)
        (0.53074, 13.66526)
        (0.53098, 13.63308)
        (0.53149, 13.65032)
        (0.53185, 13.69153)
        (0.53229, 13.65882)
        (0.53237, 13.67127)
        (0.53237, 13.70756)
        (0.53263, 13.66814)
        (0.53287, 13.65051)
        (0.53287, 13.68087)
        (0.53292, 13.70019)
        (0.53294, 13.65178)
        (0.53303, 13.63703)
        (0.53305, 13.64428)
        (0.53309, 13.69016)
        (0.53320, 13.65896)
        (0.53333, 13.67792)
        (0.53335, 13.64981)
        (0.53339, 13.66656)
        (0.53348, 13.62835)
        (0.53350, 13.66629)
        (0.53351, 13.67849)
        (0.53356, 13.65186)
        (0.53361, 13.64057)
        (0.53365, 13.65101)
        (0.53365, 13.65159)
        (0.53373, 13.64308)
        (0.53377, 13.67111)
        (0.53380, 13.67337)
        (0.53385, 13.65698)
        (0.53392, 13.65625)
        (0.53411, 13.64947)
        (0.53419, 13.67431)
        (0.53431, 13.67641)
        (0.53435, 13.66401)
        (0.53443, 13.67162)
        (0.53450, 13.67546)
        (0.53460, 13.65596)
        (0.53528, 13.64440)
        (0.53530, 13.68024)
        (0.53543, 13.64138)
        (0.53572, 13.66345)
        (0.53587, 13.65439)
        (0.53594, 13.67556)
        (0.53614, 13.64116)
        (0.53637, 13.65497)
        (0.53649, 13.65627)
        (0.53660, 13.68007)
        (0.53661, 13.65040)
        (0.53673, 13.63176)
        (0.53675, 13.67474)
        (0.53684, 13.68027)
        (0.53689, 13.66631)
        (0.53704, 13.66608)
        (0.53725, 13.66012)
        (0.53775, 13.68156)
        (0.53814, 13.72783)
        (0.53842, 13.68821)
        (0.53851, 13.67298)
        (0.53858, 13.64392)
        (0.53861, 13.67108)
        (0.53864, 13.66133)
        (0.53882, 13.62651)
        (0.53931, 13.69114)
        (0.53940, 13.69304)
        (0.54021, 13.63325)
        (0.54021, 13.65389)
        (0.54023, 13.63766)
        (0.54025, 13.64893)
        (0.54051, 13.67339)
        (0.54053, 13.65448)
        (0.54084, 13.64199)
        (0.54089, 13.67828)
        (0.54100, 13.65512)
        (0.54112, 13.62262)
        (0.54114, 13.61746)
        (0.54151, 13.67871)
        (0.54205, 13.67812)
        (0.54216, 13.64081)
        (0.54236, 13.69166)
        (0.54249, 13.68140)
        (0.54263, 13.65021)
        (0.54267, 13.67156)
        (0.54311, 13.63877)
        (0.54317, 13.63315)
        (0.54319, 13.67938)
        (0.54329, 13.66755)
        (0.54378, 13.67886)
        (0.54453, 13.65408)
        (0.54471, 13.66995)
        (0.54486, 13.67212)
        (0.54502, 13.67804)
        (0.54520, 13.68856)
        (0.54545, 13.67443)
        (0.54588, 13.66999)
        (0.54589, 13.68316)
        (0.54613, 13.65284)
        (0.54619, 13.68705)
        (0.54624, 13.66516)
        (0.54639, 13.66856)
        (0.54641, 13.68713)
        (0.54732, 13.67925)
        (0.54764, 13.64929)
        (0.54815, 13.70932)
        (0.54837, 13.64937)
        (0.54837, 13.67828)
        (0.54843, 13.65111)
        (0.54883, 13.66201)
        (0.54885, 13.63028)
        (0.54886, 13.66989)
        (0.54890, 13.67320)
        (0.54904, 13.63861)
        (0.54908, 13.67218)
        (0.54943, 13.63523)
        (0.54976, 13.65833)
        (0.55013, 13.68900)
        (0.55042, 13.64746)
        (0.55056, 13.65462)
        (0.55071, 13.67194)
        (0.55076, 13.68247)
        (0.55094, 13.67636)
        (0.55113, 13.66908)
        (0.55118, 13.68536)
        (0.55119, 13.68994)
        (0.55127, 13.63701)
        (0.55152, 13.66613)
        (0.55153, 13.66460)
        (0.55154, 13.68013)
        (0.55156, 13.66278)
        (0.55192, 13.68072)
        (0.55212, 13.64436)
        (0.55216, 13.68593)
        (0.55233, 13.67297)
        (0.55240, 13.66940)
        (0.55277, 13.67683)
        (0.55288, 13.65222)
        (0.55289, 13.67911)
        (0.55344, 13.63483)
        (0.55356, 13.68191)
        (0.55365, 13.67112)
        (0.55382, 13.64330)
        (0.55406, 13.63526)
        (0.55445, 13.67255)
        (0.55455, 13.69067)
        (0.55456, 13.67733)
        (0.55457, 13.66013)
        (0.55464, 13.66789)
        (0.55475, 13.68445)
        (0.55492, 13.69441)
        (0.55500, 13.68693)
        (0.55507, 13.64925)
        (0.55517, 13.69226)
        (0.55533, 13.67411)
        (0.55536, 13.65416)
        (0.55545, 13.66849)
        (0.55550, 13.65826)
        (0.55551, 13.67261)
        (0.55561, 13.64001)
        (0.55571, 13.65317)
        (0.55592, 13.67295)
        (0.55598, 13.72069)
        (0.55609, 13.65265)
        (0.55610, 13.68821)
        (0.55653, 13.69068)
        (0.55661, 13.67248)
        (0.55668, 13.65617)
        (0.55686, 13.66271)
        (0.55686, 13.67293)
        (0.55700, 13.67890)
        (0.55717, 13.66751)
        (0.55734, 13.65114)
        (0.55734, 13.68041)
        (0.55748, 13.63232)
        (0.55749, 13.67164)
        (0.55765, 13.68521)
        (0.55817, 13.65430)
        (0.55823, 13.65597)
        (0.55823, 13.67412)
        (0.55830, 13.65865)
        (0.55854, 13.65551)
        (0.55874, 13.63486)
        (0.55879, 13.63950)
        (0.55882, 13.66408)
        (0.55887, 13.66394)
        (0.55925, 13.65621)
        (0.55933, 13.64804)
        (0.55938, 13.66392)
        (0.55942, 13.67849)
        (0.55943, 13.65292)
        (0.56076, 13.64217)
        (0.56088, 13.65805)
        (0.56091, 13.69023)
        (0.56092, 13.66866)
        (0.56109, 13.67862)
        (0.56120, 13.70450)
        (0.56126, 13.64266)
        (0.56126, 13.66161)
        (0.56128, 13.69889)
        (0.56147, 13.67926)
        (0.56163, 13.69041)
        (0.56172, 13.65737)
        (0.56181, 13.69098)
        (0.56186, 13.67697)
        (0.56192, 13.66244)
        (0.56199, 13.67391)
        (0.56219, 13.64013)
        (0.56224, 13.68237)
        (0.56240, 13.64904)
        (0.56244, 13.67845)
        (0.56251, 13.66315)
        (0.56268, 13.68195)
        (0.56270, 13.65625)
        (0.56277, 13.67121)
        (0.56283, 13.66224)
        (0.56285, 13.65114)
        (0.56303, 13.68440)
        (0.56318, 13.63853)
        (0.56328, 13.65186)
        (0.56339, 13.64161)
        (0.56345, 13.69451)
        (0.56357, 13.67317)
        (0.56360, 13.67558)
        (0.56361, 13.66654)
        (0.56363, 13.67963)
        (0.56382, 13.64124)
        (0.56384, 13.67311)
        (0.56433, 13.66946)
        (0.56439, 13.66357)
        (0.56486, 13.66617)
        (0.56495, 13.67821)
        (0.56503, 13.66528)
        (0.56511, 13.64972)
        (0.56520, 13.62965)
        (0.56547, 13.64169)
        (0.56564, 13.67794)
        (0.56566, 13.69485)
        (0.56568, 13.70898)
        (0.56571, 13.66389)
        (0.56571, 13.68675)
        (0.56574, 13.67808)
        (0.56581, 13.63035)
        (0.56582, 13.64761)
        (0.56603, 13.68390)
        (0.56605, 13.66595)
        (0.56613, 13.64026)
        (0.56619, 13.63504)
        (0.56620, 13.63742)
        (0.56620, 13.67217)
        (0.56621, 13.66542)
        (0.56640, 13.68337)
        (0.56649, 13.67284)
        (0.56679, 13.68979)
        (0.56742, 13.68194)
        (0.56745, 13.67274)
        (0.56801, 13.67375)
        (0.56816, 13.66323)
        (0.56841, 13.64992)
        (0.56845, 13.68435)
        (0.56879, 13.66804)
        (0.56903, 13.70081)
        (0.56910, 13.68650)
        (0.56912, 13.64762)
        (0.56921, 13.68675)
        (0.56934, 13.65182)
        (0.56942, 13.66032)
        (0.56946, 13.64860)
        (0.56950, 13.65759)
        (0.56953, 13.63303)
        (0.56959, 13.68272)
        (0.56960, 13.66726)
        (0.56962, 13.68446)
        (0.56993, 13.67452)
        (0.56995, 13.66172)
        (0.57013, 13.63229)
        (0.57033, 13.66403)
        (0.57034, 13.67320)
        (0.57040, 13.66270)
        (0.57070, 13.66632)
        (0.57075, 13.65605)
        (0.57087, 13.70059)
        (0.57113, 13.70762)
        (0.57114, 13.67850)
        (0.57114, 13.68915)
        (0.57124, 13.66105)
        (0.57140, 13.70216)
        (0.57143, 13.68111)
        (0.57168, 13.66750)
        (0.57170, 13.66870)
        (0.57173, 13.70321)
        (0.57198, 13.69144)
        (0.57200, 13.65241)
        (0.57204, 13.66415)
        (0.57219, 13.66436)
        (0.57220, 13.66480)
        (0.57234, 13.66996)
        (0.57257, 13.65901)
        (0.57263, 13.63699)
        (0.57268, 13.63414)
        (0.57312, 13.65729)
        (0.57328, 13.66024)
        (0.57343, 13.65840)
        (0.57358, 13.66210)
        (0.57379, 13.67059)
        (0.57468, 13.65740)
        (0.57498, 13.67060)
        (0.57518, 13.68029)
        (0.57542, 13.67364)
        (0.57557, 13.65355)
        (0.57560, 13.68014)
        (0.57625, 13.65765)
        (0.57629, 13.66105)
        (0.57636, 13.66648)
        (0.57657, 13.67731)
        (0.57678, 13.68115)
        (0.57694, 13.64267)
        (0.57695, 13.68533)
        (0.57717, 13.68658)
        (0.57744, 13.64206)
        (0.57748, 13.65952)
        (0.57751, 13.64905)
        (0.57762, 13.66120)
        (0.57768, 13.68507)
        (0.57771, 13.65397)
        (0.57784, 13.67800)
        (0.57797, 13.68152)
        (0.57834, 13.67582)
        (0.57858, 13.69357)
        (0.57882, 13.66358)
        (0.57884, 13.67562)
        (0.57888, 13.67093)
        (0.57895, 13.65045)
        (0.57896, 13.65909)
        (0.57906, 13.70519)
        (0.57909, 13.65792)
        (0.57914, 13.67415)
        (0.57940, 13.63519)
        (0.57965, 13.69613)
        (0.57969, 13.65644)
        (0.57991, 13.66643)
        (0.58023, 13.68220)
        (0.58037, 13.62661)
        (0.58060, 13.70072)
        (0.58063, 13.66526)
        (0.58069, 13.67201)
        (0.58072, 13.64700)
        (0.58082, 13.68658)
        (0.58107, 13.66773)
        (0.58160, 13.68843)
        (0.58169, 13.66327)
        (0.58187, 13.65783)
        (0.58193, 13.65088)
        (0.58199, 13.67655)
        (0.58237, 13.65076)
        (0.58251, 13.67674)
        (0.58255, 13.63939)
        (0.58267, 13.65008)
        (0.58275, 13.63926)
        (0.58282, 13.65558)
        (0.58283, 13.66247)
        (0.58291, 13.67189)
        (0.58293, 13.69210)
        (0.58310, 13.68386)
        (0.58320, 13.64263)
        (0.58326, 13.65009)
        (0.58327, 13.66795)
        (0.58330, 13.68204)
        (0.58336, 13.64101)
        (0.58339, 13.66229)
        (0.58340, 13.63678)
        (0.58350, 13.66449)
        (0.58371, 13.68064)
        (0.58375, 13.62782)
        (0.58392, 13.65926)
        (0.58400, 13.65686)
        (0.58406, 13.67174)
        (0.58407, 13.69458)
        (0.58414, 13.65560)
        (0.58439, 13.66193)
        (0.58442, 13.67741)
        (0.58443, 13.67431)
        (0.58446, 13.64774)
        (0.58458, 13.68228)
        (0.58476, 13.67945)
        (0.58485, 13.67524)
        (0.58487, 13.65419)
        (0.58504, 13.65092)
        (0.58526, 13.68629)
        (0.58528, 13.69351)
        (0.58548, 13.69611)
        (0.58549, 13.68753)
        (0.58573, 13.67297)
        (0.58632, 13.68485)
        (0.58641, 13.65285)
        (0.58655, 13.64001)
        (0.58673, 13.68712)
        (0.58673, 13.69194)
        (0.58680, 13.66814)
        (0.58682, 13.65040)
        (0.58700, 13.65233)
        (0.58711, 13.69249)
        (0.58716, 13.64662)
        (0.58741, 13.68073)
        (0.58774, 13.71577)
        (0.58778, 13.68186)
        (0.58810, 13.67746)
        (0.58812, 13.63977)
        (0.58824, 13.66546)
        (0.58849, 13.65866)
        (0.58895, 13.68380)
        (0.58929, 13.65023)
        (0.58942, 13.67465)
        (0.58955, 13.64130)
        (0.58970, 13.68483)
        (0.58988, 13.68659)
        (0.59007, 13.64384)
        (0.59033, 13.64880)
        (0.59035, 13.63595)
        (0.59039, 13.66601)
        (0.59041, 13.64180)
        (0.59052, 13.66473)
        (0.59054, 13.65704)
        (0.59054, 13.69492)
        (0.59055, 13.65835)
        (0.59057, 13.66591)
        (0.59063, 13.65816)
        (0.59064, 13.67063)
        (0.59077, 13.67834)
        (0.59080, 13.66062)
        (0.59090, 13.68010)
        (0.59099, 13.67316)
        (0.59109, 13.67523)
        (0.59118, 13.65260)
        (0.59123, 13.69945)
        (0.59133, 13.65540)
        (0.59154, 13.65922)
        (0.59157, 13.64040)
        (0.59181, 13.68758)
        (0.59183, 13.70866)
        (0.59188, 13.66719)
        (0.59218, 13.64652)
        (0.59223, 13.66436)
        (0.59263, 13.69034)
        (0.59269, 13.63989)
        (0.59280, 13.67425)
        (0.59284, 13.65026)
        (0.59307, 13.69092)
        (0.59322, 13.67646)
        (0.59331, 13.66099)
        (0.59332, 13.63051)
        (0.59334, 13.63551)
        (0.59357, 13.66689)
        (0.59368, 13.65545)
        (0.59369, 13.69314)
        (0.59374, 13.65242)
        (0.59397, 13.65902)
        (0.59401, 13.65874)
        (0.59420, 13.70309)
        (0.59430, 13.62519)
        (0.59444, 13.68513)
        (0.59454, 13.66565)
        (0.59472, 13.62880)
        (0.59477, 13.65310)
        (0.59481, 13.67103)
        (0.59491, 13.66651)
        (0.59510, 13.63964)
        (0.59510, 13.68065)
        (0.59526, 13.67209)
        (0.59552, 13.65263)
        (0.59567, 13.66067)
        (0.59571, 13.68816)
        (0.59574, 13.66796)
        (0.59579, 13.66819)
        (0.59582, 13.67750)
        (0.59584, 13.65434)
        (0.59585, 13.70168)
        (0.59587, 13.67460)
        (0.59589, 13.69961)
        (0.59590, 13.68549)
        (0.59591, 13.69520)
        (0.59595, 13.68810)
        (0.59625, 13.66362)
        (0.59630, 13.67361)
        (0.59632, 13.68840)
        (0.59651, 13.62732)
        (0.59651, 13.66344)
        (0.59670, 13.67493)
        (0.59678, 13.65728)
        (0.59682, 13.64567)
        (0.59687, 13.67726)
        (0.59688, 13.68130)
        (0.59690, 13.66264)
        (0.59702, 13.63407)
        (0.59721, 13.67480)
        (0.59734, 13.67990)
        (0.59739, 13.67786)
        (0.59746, 13.67879)
        (0.59759, 13.72869)
        (0.59773, 13.64952)
        (0.59774, 13.68517)
        (0.59787, 13.66312)
        (0.59790, 13.67711)
        (0.59804, 13.64783)
        (0.59810, 13.67027)
        (0.59855, 13.65218)
        (0.59859, 13.67247)
        (0.59860, 13.65778)
        (0.59886, 13.66487)
        (0.59891, 13.65792)
        (0.59899, 13.69640)
        (0.59910, 13.67353)
        (0.59917, 13.67336)
        (0.59939, 13.67840)
        (0.59940, 13.69358)
        (0.59943, 13.68246)
        (0.59947, 13.69347)
        (0.59949, 13.67330)
        (0.59950, 13.63541)
        (0.59961, 13.65890)
        (0.59972, 13.69790)
        (0.59975, 13.70065)
        (0.59983, 13.64669)
        (0.59988, 13.64816)
        (0.59999, 13.64316)
        (0.60007, 13.65579)
        (0.60016, 13.67197)
        (0.60028, 13.65886)
        (0.60061, 13.67524)
        (0.60065, 13.64131)
        (0.60072, 13.67713)
        (0.60089, 13.68795)
        (0.60089, 13.70457)
        (0.60128, 13.65289)
        (0.60133, 13.68541)
        (0.60142, 13.67378)
        (0.60153, 13.68397)
        (0.60181, 13.65916)
        (0.60191, 13.69881)
        (0.60191, 13.71137)
        (0.60201, 13.69779)
        (0.60204, 13.67878)
        (0.60209, 13.65231)
        (0.60214, 13.71144)
        (0.60223, 13.67024)
        (0.60225, 13.65523)
        (0.60239, 13.64238)
        (0.60240, 13.68802)
        (0.60254, 13.66390)
        (0.60270, 13.70020)
        (0.60277, 13.67164)
        (0.60303, 13.67469)
        (0.60319, 13.69179)
        (0.60322, 13.67562)
        (0.60329, 13.67152)
        (0.60345, 13.66192)
        (0.60354, 13.64515)
        (0.60366, 13.67495)
        (0.60373, 13.64478)
        (0.60383, 13.67727)
        (0.60414, 13.67365)
        (0.60445, 13.66618)
        (0.60474, 13.66099)
        (0.60482, 13.65461)
        (0.60513, 13.66864)
        (0.60513, 13.68465)
        (0.60516, 13.64632)
        (0.60534, 13.67342)
        (0.60541, 13.64839)
        (0.60543, 13.67996)
        (0.60550, 13.67217)
        (0.60565, 13.65024)
        (0.60581, 13.65359)
        (0.60581, 13.65753)
        (0.60584, 13.67214)
        (0.60585, 13.66506)
        (0.60607, 13.66645)
        (0.60607, 13.67757)
        (0.60617, 13.66088)
        (0.60643, 13.65359)
        (0.60647, 13.64972)
        (0.60650, 13.66675)
        (0.60654, 13.69282)
        (0.60675, 13.67593)
        (0.60682, 13.68315)
        (0.60714, 13.68837)
        (0.60718, 13.67716)
        (0.60762, 13.64294)
        (0.60777, 13.69517)
        (0.60788, 13.64966)
        (0.60815, 13.69560)
        (0.60843, 13.66048)
        (0.60847, 13.66771)
        (0.60849, 13.63183)
        (0.60850, 13.69013)
        (0.60853, 13.68660)
        (0.60865, 13.65152)
        (0.60866, 13.64448)
        (0.60874, 13.65810)
        (0.60882, 13.69451)
        (0.60890, 13.69302)
        (0.60893, 13.68907)
        (0.60900, 13.65847)
        (0.60902, 13.64937)
        (0.60907, 13.67649)
        (0.60909, 13.65678)
        (0.60918, 13.66135)
        (0.60919, 13.65013)
        (0.60922, 13.64581)
        (0.60930, 13.68951)
        (0.60955, 13.65785)
        (0.60984, 13.67026)
        (0.61008, 13.66695)
        (0.61016, 13.65754)
        (0.61035, 13.66348)
        (0.61037, 13.66729)
        (0.61047, 13.66387)
        (0.61047, 13.66704)
        (0.61073, 13.67338)
        (0.61083, 13.68455)
        (0.61106, 13.65705)
        (0.61123, 13.68490)
        (0.61147, 13.65763)
        (0.61155, 13.65518)
        (0.61164, 13.68408)
        (0.61166, 13.64542)
        (0.61187, 13.72344)
        (0.61188, 13.65387)
        (0.61190, 13.67730)
        (0.61197, 13.65990)
        (0.61201, 13.63040)
        (0.61204, 13.67577)
        (0.61205, 13.65157)
        (0.61216, 13.68507)
        (0.61217, 13.67888)
        (0.61225, 13.67111)
        (0.61232, 13.68191)
        (0.61241, 13.63532)
        (0.61290, 13.68537)
        (0.61303, 13.65828)
        (0.61329, 13.72576)
        (0.61344, 13.71945)
        (0.61365, 13.64971)
        (0.61379, 13.64350)
        (0.61399, 13.66405)
        (0.61405, 13.66187)
        (0.61412, 13.69613)
        (0.61435, 13.67711)
        (0.61479, 13.66745)
        (0.61505, 13.67422)
        (0.61510, 13.64618)
        (0.61511, 13.67754)
        (0.61517, 13.65189)
        (0.61524, 13.66295)
        (0.61540, 13.66457)
        (0.61542, 13.64741)
        (0.61544, 13.65647)
        (0.61553, 13.64721)
        (0.61584, 13.67029)
        (0.61584, 13.68823)
        (0.61590, 13.68804)
        (0.61596, 13.70882)
        (0.61597, 13.70474)
        (0.61603, 13.67465)
        (0.61617, 13.68107)
        (0.61618, 13.68795)
        (0.61644, 13.65624)
        (0.61645, 13.63800)
        (0.61657, 13.65796)
        (0.61696, 13.67041)
        (0.61701, 13.70018)
        (0.61725, 13.64505)
        (0.61730, 13.68464)
        (0.61745, 13.67521)
        (0.61751, 13.68096)
        (0.61765, 13.67812)
        (0.61788, 13.68273)
        (0.61805, 13.64922)
        (0.61815, 13.70474)
        (0.61846, 13.67791)
        (0.61864, 13.66453)
        (0.61878, 13.68444)
        (0.61889, 13.67574)
        (0.61894, 13.67918)
        (0.61896, 13.67268)
        (0.61900, 13.67077)
        (0.61911, 13.64083)
        (0.61917, 13.67504)
        (0.61918, 13.70175)
        (0.61943, 13.66965)
        (0.61952, 13.64310)
        (0.61968, 13.67825)
        (0.61975, 13.67441)
        (0.61980, 13.67908)
        (0.62011, 13.65463)
        (0.62019, 13.67436)
        (0.62030, 13.68854)
        (0.62033, 13.67436)
        (0.62034, 13.68455)
        (0.62062, 13.67550)
        (0.62076, 13.67269)
        (0.62080, 13.62299)
        (0.62085, 13.68113)
        (0.62087, 13.65563)
        (0.62095, 13.69408)
        (0.62111, 13.68241)
        (0.62129, 13.66786)
        (0.62136, 13.66074)
        (0.62144, 13.65685)
        (0.62171, 13.68466)
        (0.62184, 13.67479)
        (0.62189, 13.68350)
        (0.62190, 13.66273)
        (0.62211, 13.68467)
        (0.62212, 13.65698)
        (0.62214, 13.66659)
        (0.62225, 13.64798)
        (0.62286, 13.69426)
        (0.62289, 13.67229)
        (0.62296, 13.67688)
        (0.62302, 13.67805)
        (0.62355, 13.67532)
        (0.62356, 13.68894)
        (0.62370, 13.69749)
        (0.62394, 13.67699)
        (0.62413, 13.68805)
        (0.62432, 13.70970)
        (0.62439, 13.68779)
        (0.62444, 13.66322)
        (0.62447, 13.66435)
        (0.62477, 13.65924)
        (0.62493, 13.67581)
        (0.62501, 13.65917)
        (0.62541, 13.67964)
        (0.62543, 13.69427)
        (0.62557, 13.65612)
        (0.62601, 13.67693)
        (0.62621, 13.71082)
        (0.62625, 13.68800)
        (0.62630, 13.68977)
        (0.62630, 13.69708)
        (0.62661, 13.65341)
        (0.62675, 13.68819)
        (0.62684, 13.65954)
        (0.62707, 13.66068)
        (0.62728, 13.67535)
        (0.62729, 13.65802)
        (0.62750, 13.67551)
        (0.62764, 13.69392)
        (0.62769, 13.69142)
        (0.62780, 13.65090)
        (0.62786, 13.65110)
        (0.62786, 13.69269)
        (0.62802, 13.72402)
        (0.62806, 13.68596)
        (0.62824, 13.66132)
        (0.62841, 13.67057)
        (0.62854, 13.68423)
        (0.62856, 13.64920)
        (0.62865, 13.62759)
        (0.62871, 13.67934)
        (0.62873, 13.66138)
        (0.62881, 13.67868)
        (0.62892, 13.67672)
        (0.62910, 13.67299)
        (0.62946, 13.67526)
        (0.62973, 13.68460)
        (0.63008, 13.67091)
        (0.63044, 13.69094)
        (0.63056, 13.64031)
        (0.63062, 13.61775)
        (0.63064, 13.70064)
        (0.63066, 13.66235)
        (0.63067, 13.67347)
        (0.63082, 13.67478)
        (0.63085, 13.66481)
        (0.63089, 13.68963)
        (0.63091, 13.66369)
        (0.63095, 13.64211)
        (0.63107, 13.65722)
        (0.63110, 13.65869)
        (0.63118, 13.68056)
        (0.63140, 13.70579)
        (0.63146, 13.66846)
        (0.63217, 13.69613)
        (0.63221, 13.64808)
        (0.63244, 13.67318)
        (0.63249, 13.64753)
        (0.63267, 13.65272)
        (0.63276, 13.65794)
        (0.63281, 13.70067)
        (0.63290, 13.68843)
        (0.63297, 13.64772)
        (0.63299, 13.65862)
        (0.63299, 13.67080)
        (0.63323, 13.65342)
        (0.63346, 13.68841)
        (0.63353, 13.69467)
        (0.63379, 13.67889)
        (0.63413, 13.65769)
        (0.63422, 13.69241)
        (0.63424, 13.63545)
        (0.63443, 13.64053)
        (0.63447, 13.67164)
        (0.63452, 13.64864)
        (0.63455, 13.68458)
        (0.63464, 13.67088)
        (0.63466, 13.68233)
        (0.63491, 13.68149)
        (0.63496, 13.69319)
        (0.63501, 13.64419)
        (0.63526, 13.66984)
        (0.63544, 13.66767)
        (0.63566, 13.65374)
        (0.63569, 13.68049)
        (0.63597, 13.67578)
        (0.63599, 13.70287)
        (0.63617, 13.67977)
        (0.63650, 13.64949)
        (0.63688, 13.66638)
        (0.63690, 13.64628)
        (0.63696, 13.66912)
        (0.63696, 13.71153)
        (0.63718, 13.66735)
        (0.63722, 13.65228)
        (0.63726, 13.63639)
        (0.63727, 13.65356)
        (0.63732, 13.67065)
        (0.63740, 13.69484)
        (0.63743, 13.65525)
        (0.63755, 13.66535)
        (0.63771, 13.71258)
        (0.63782, 13.67862)
        (0.63786, 13.64309)
        (0.63787, 13.62644)
        (0.63800, 13.69712)
        (0.63805, 13.65105)
        (0.63828, 13.68570)
        (0.63832, 13.65595)
        (0.63836, 13.65805)
        (0.63837, 13.65021)
        (0.63841, 13.68728)
        (0.63860, 13.65176)
        (0.63892, 13.67205)
        (0.63899, 13.66505)
        (0.63906, 13.66818)
        (0.63920, 13.65006)
        (0.63927, 13.68733)
        (0.63938, 13.66016)
        (0.63970, 13.63696)
        (0.63988, 13.68815)
        (0.63996, 13.68033)
        (0.64007, 13.68508)
        (0.64065, 13.70973)
        (0.64087, 13.64025)
        (0.64091, 13.64250)
        (0.64112, 13.63193)
        (0.64130, 13.66583)
        (0.64130, 13.67191)
        (0.64163, 13.63537)
        (0.64168, 13.65491)
        (0.64193, 13.65790)
        (0.64206, 13.67159)
        (0.64214, 13.69683)
        (0.64222, 13.65731)
        (0.64233, 13.65639)
        (0.64233, 13.66857)
        (0.64247, 13.67757)
        (0.64265, 13.66845)
        (0.64278, 13.69028)
        (0.64279, 13.70453)
        (0.64280, 13.66891)
        (0.64281, 13.62473)
        (0.64287, 13.66758)
        (0.64301, 13.64943)
        (0.64320, 13.65077)
        (0.64322, 13.66204)
        (0.64333, 13.65725)
        (0.64340, 13.61542)
        (0.64368, 13.66956)
        (0.64392, 13.68706)
        (0.64393, 13.63003)
        (0.64425, 13.70499)
        (0.64432, 13.67345)
        (0.64445, 13.70298)
        (0.64460, 13.70864)
        (0.64477, 13.63970)
        (0.64489, 13.69431)
        (0.64504, 13.66840)
        (0.64533, 13.69203)
        (0.64536, 13.62208)
        (0.64546, 13.68634)
        (0.64550, 13.68731)
        (0.64551, 13.67104)
        (0.64561, 13.68361)
        (0.64562, 13.69070)
        (0.64563, 13.68109)
        (0.64570, 13.66364)
        (0.64572, 13.65809)
        (0.64577, 13.66251)
        (0.64631, 13.68069)
        (0.64654, 13.67222)
        (0.64658, 13.62590)
        (0.64670, 13.66628)
        (0.64692, 13.68435)
        (0.64695, 13.66756)
        (0.64699, 13.64475)
        (0.64721, 13.69343)
        (0.64730, 13.69261)
        (0.64747, 13.67860)
        (0.64755, 13.66601)
        (0.64801, 13.69087)
        (0.64803, 13.66911)
        (0.64837, 13.67420)
        (0.64843, 13.66104)
        (0.64852, 13.65459)
        (0.64862, 13.65602)
        (0.64874, 13.67351)
        (0.64883, 13.65034)
        (0.64886, 13.67323)
        (0.64888, 13.65803)
        (0.64891, 13.64586)
        (0.64907, 13.65124)
        (0.64913, 13.69031)
        (0.64919, 13.66782)
        (0.64962, 13.68554)
        (0.64963, 13.67107)
        (0.65000, 13.72720)
        (0.65016, 13.64864)
        (0.65023, 13.67384)
        (0.65029, 13.68772)
        (0.65031, 13.68342)
        (0.65041, 13.66800)
        (0.65060, 13.67088)
        (0.65067, 13.66969)
        (0.65084, 13.66735)
        (0.65096, 13.65952)
        (0.65109, 13.67597)
        (0.65111, 13.69102)
        (0.65113, 13.69527)
        (0.65130, 13.70181)
        (0.65137, 13.69533)
        (0.65150, 13.66144)
        (0.65157, 13.68070)
        (0.65158, 13.72119)
        (0.65159, 13.66998)
        (0.65161, 13.67424)
        (0.65166, 13.63546)
        (0.65167, 13.64813)
        (0.65192, 13.69005)
        (0.65200, 13.67551)
        (0.65202, 13.67847)
        (0.65203, 13.70355)
        (0.65204, 13.66628)
        (0.65213, 13.64722)
        (0.65223, 13.65861)
        (0.65224, 13.66352)
        (0.65282, 13.68617)
        (0.65340, 13.68542)
        (0.65342, 13.66159)
        (0.65352, 13.66025)
        (0.65355, 13.68188)
        (0.65372, 13.65761)
        (0.65372, 13.66323)
        (0.65372, 13.66432)
        (0.65381, 13.68608)
        (0.65384, 13.64894)
        (0.65390, 13.69018)
        (0.65407, 13.65733)
        (0.65418, 13.66386)
        (0.65421, 13.64965)
        (0.65428, 13.69429)
        (0.65431, 13.64317)
        (0.65442, 13.71483)
        (0.65474, 13.66174)
        (0.65490, 13.66166)
        (0.65501, 13.64667)
        (0.65501, 13.65788)
        (0.65504, 13.63821)
        (0.65506, 13.66123)
        (0.65518, 13.67727)
        (0.65520, 13.71047)
        (0.65524, 13.68930)
        (0.65534, 13.65021)
        (0.65580, 13.63620)
        (0.65597, 13.64012)
        (0.65612, 13.67793)
        (0.65617, 13.68161)
        (0.65625, 13.66597)
        (0.65642, 13.68279)
        (0.65644, 13.64116)
        (0.65657, 13.67221)
        (0.65683, 13.66919)
        (0.65685, 13.68221)
        (0.65712, 13.66970)
        (0.65731, 13.67115)
        (0.65733, 13.65270)
        (0.65762, 13.67561)
        (0.65773, 13.68920)
        (0.65779, 13.67265)
        (0.65794, 13.65891)
        (0.65795, 13.67779)
        (0.65812, 13.67879)
        (0.65817, 13.67909)
        (0.65818, 13.68159)
        (0.65828, 13.65155)
        (0.65834, 13.67656)
        (0.65867, 13.68769)
        (0.65869, 13.68678)
        (0.65872, 13.68513)
        (0.65889, 13.67697)
        (0.65901, 13.68079)
        (0.65915, 13.64318)
        (0.65942, 13.68836)
        (0.65985, 13.66576)
        (0.65988, 13.65832)
        (0.65990, 13.67050)
        (0.66025, 13.65887)
        (0.66032, 13.67710)
        (0.66036, 13.67400)
        (0.66050, 13.65352)
        (0.66054, 13.68399)
        (0.66059, 13.69852)
        (0.66099, 13.67665)
        (0.66121, 13.68996)
        (0.66144, 13.64467)
        (0.66144, 13.69084)
        (0.66196, 13.67774)
        (0.66213, 13.63825)
        (0.66235, 13.69483)
        (0.66255, 13.67369)
        (0.66284, 13.67927)
        (0.66289, 13.72194)
        (0.66302, 13.69147)
        (0.66316, 13.69161)
        (0.66320, 13.65835)
        (0.66339, 13.65464)
        (0.66345, 13.65862)
        (0.66352, 13.63133)
        (0.66375, 13.66546)
        (0.66380, 13.67223)
        (0.66397, 13.63472)
        (0.66401, 13.68370)
        (0.66402, 13.67733)
        (0.66449, 13.68141)
        (0.66453, 13.68481)
        (0.66471, 13.71099)
        (0.66474, 13.66821)
        (0.66481, 13.67102)
        (0.66528, 13.65136)
        (0.66538, 13.66892)
        (0.66544, 13.67102)
        (0.66605, 13.67004)
        (0.66660, 13.68235)
        (0.66671, 13.67902)
        (0.66680, 13.65050)
        (0.66685, 13.67082)
        (0.66688, 13.68128)
        (0.66727, 13.68280)
        (0.66767, 13.69868)
        (0.66773, 13.68303)
        (0.66779, 13.64273)
        (0.66792, 13.68326)
        (0.66811, 13.67626)
        (0.66814, 13.66803)
        (0.66822, 13.69183)
        (0.66850, 13.67767)
        (0.66876, 13.71240)
        (0.66884, 13.63315)
        (0.66886, 13.63133)
        (0.66886, 13.66680)
        (0.66944, 13.64827)
        (0.66955, 13.66844)
        (0.66975, 13.65635)
        (0.66983, 13.67821)
        (0.67005, 13.64975)
        (0.67010, 13.65066)
        (0.67019, 13.65146)
        (0.67021, 13.63697)
        (0.67027, 13.64059)
        (0.67028, 13.65621)
        (0.67044, 13.66265)
        (0.67061, 13.67228)
        (0.67089, 13.68646)
        (0.67109, 13.65318)
        (0.67142, 13.66440)
        (0.67171, 13.67015)
        (0.67177, 13.66876)
        (0.67185, 13.68661)
        (0.67220, 13.67046)
        (0.67245, 13.70483)
        (0.67247, 13.67628)
        (0.67255, 13.66972)
        (0.67258, 13.66063)
        (0.67262, 13.67717)
        (0.67276, 13.70157)
        (0.67290, 13.67225)
        (0.67301, 13.68278)
        (0.67317, 13.67327)
        (0.67321, 13.64272)
        (0.67334, 13.70177)
        (0.67353, 13.66147)
        (0.67354, 13.66144)
        (0.67366, 13.66564)
        (0.67376, 13.66833)
        (0.67381, 13.69109)
        (0.67464, 13.66837)
        (0.67478, 13.67915)
        (0.67521, 13.68291)
        (0.67540, 13.62960)
        (0.67541, 13.64562)
        (0.67553, 13.65902)
        (0.67562, 13.67101)
        (0.67562, 13.68051)
        (0.67564, 13.67932)
        (0.67626, 13.67799)
        (0.67631, 13.68111)
        (0.67640, 13.65227)
        (0.67657, 13.67893)
        (0.67676, 13.66406)
        (0.67678, 13.66792)
        (0.67685, 13.65298)
        (0.67687, 13.64156)
        (0.67694, 13.66259)
        (0.67705, 13.66004)
        (0.67728, 13.64903)
        (0.67749, 13.67083)
        (0.67754, 13.65142)
        (0.67773, 13.66743)
        (0.67786, 13.68474)
        (0.67794, 13.66426)
        (0.67800, 13.67710)
        (0.67809, 13.68504)
        (0.67812, 13.65153)
        (0.67834, 13.66586)
        (0.67848, 13.64745)
        (0.67854, 13.68079)
        (0.67857, 13.68093)
        (0.67862, 13.67081)
        (0.67865, 13.69487)
        (0.67881, 13.68094)
        (0.67884, 13.69332)
        (0.67897, 13.67907)
        (0.67974, 13.64882)
        (0.67974, 13.66322)
        (0.68012, 13.67351)
        (0.68041, 13.66226)
        (0.68041, 13.69153)
        (0.68043, 13.67184)
        (0.68067, 13.64153)
        (0.68077, 13.66132)
        (0.68078, 13.67201)
        (0.68081, 13.67045)
        (0.68107, 13.68414)
        (0.68188, 13.65413)
        (0.68189, 13.66809)
        (0.68220, 13.70215)
        (0.68226, 13.69147)
        (0.68231, 13.66479)
        (0.68248, 13.67747)
        (0.68265, 13.66139)
        (0.68341, 13.65756)
        (0.68351, 13.63988)
        (0.68369, 13.71768)
        (0.68378, 13.64396)
        (0.68395, 13.70738)
        (0.68396, 13.65676)
        (0.68447, 13.65837)
        (0.68486, 13.69619)
        (0.68505, 13.66290)
        (0.68535, 13.66456)
        (0.68547, 13.68166)
        (0.68574, 13.66705)
        (0.68584, 13.67775)
        (0.68586, 13.71023)
        (0.68587, 13.66930)
        (0.68623, 13.67977)
        (0.68633, 13.68195)
        (0.68648, 13.69597)
        (0.68657, 13.68559)
        (0.68666, 13.66254)
        (0.68716, 13.72266)
        (0.68735, 13.69826)
        (0.68784, 13.67155)
        (0.68816, 13.67940)
        (0.68817, 13.68945)
        (0.68834, 13.67887)
        (0.68841, 13.69732)
        (0.68864, 13.68150)
        (0.68866, 13.63258)
        (0.68887, 13.69922)
        (0.68903, 13.64507)
        (0.68903, 13.67957)
        (0.68915, 13.67986)
        (0.68944, 13.66725)
        (0.68958, 13.68946)
        (0.68987, 13.68751)
        (0.68996, 13.66001)
        (0.68996, 13.68862)
        (0.68997, 13.63859)
        (0.68999, 13.67747)
        (0.69021, 13.68088)
        (0.69034, 13.67304)
        (0.69108, 13.67348)
        (0.69158, 13.67398)
        (0.69168, 13.69045)
        (0.69173, 13.70504)
        (0.69181, 13.68292)
        (0.69195, 13.67722)
        (0.69217, 13.71445)
        (0.69225, 13.67680)
        (0.69259, 13.67877)
        (0.69271, 13.67075)
        (0.69272, 13.63792)
        (0.69307, 13.64963)
        (0.69332, 13.70048)
        (0.69340, 13.69776)
        (0.69357, 13.69705)
        (0.69365, 13.67076)
        (0.69368, 13.67728)
        (0.69369, 13.63254)
        (0.69392, 13.70063)
        (0.69393, 13.67602)
        (0.69400, 13.67075)
        (0.69407, 13.69081)
        (0.69415, 13.66863)
        (0.69441, 13.67068)
        (0.69485, 13.68804)
        (0.69493, 13.69881)
        (0.69496, 13.66340)
        (0.69499, 13.68323)
        (0.69507, 13.66680)
        (0.69516, 13.66538)
        (0.69540, 13.66216)
        (0.69544, 13.68237)
        (0.69550, 13.67015)
        (0.69576, 13.67833)
        (0.69610, 13.68181)
        (0.69618, 13.65826)
        (0.69636, 13.67946)
        (0.69638, 13.66689)
        (0.69733, 13.68515)
        (0.69739, 13.66608)
        (0.69776, 13.64230)
        (0.69776, 13.65812)
        (0.69815, 13.68242)
        (0.69824, 13.68488)
        (0.69831, 13.69534)
        (0.69892, 13.65796)
        (0.69896, 13.65546)
        (0.69900, 13.66723)
        (0.69924, 13.65933)
        (0.69998, 13.70022)
        (0.70004, 13.67128)
        (0.70042, 13.66607)
        (0.70054, 13.68528)
        (0.70124, 13.67368)
        (0.70140, 13.68086)
        (0.70143, 13.67226)
        (0.70168, 13.67440)
        (0.70175, 13.67935)
        (0.70187, 13.66836)
        (0.70210, 13.66735)
        (0.70223, 13.68703)
        (0.70238, 13.66843)
        (0.70259, 13.64940)
        (0.70263, 13.68510)
        (0.70296, 13.69930)
        (0.70301, 13.67041)
        (0.70322, 13.66065)
        (0.70346, 13.67525)
        (0.70369, 13.69535)
        (0.70389, 13.67103)
        (0.70397, 13.68469)
        (0.70471, 13.68415)
        (0.70475, 13.68292)
        (0.70528, 13.69309)
        (0.70554, 13.64456)
        (0.70571, 13.62884)
        (0.70574, 13.68547)
        (0.70580, 13.67546)
        (0.70588, 13.64785)
        (0.70596, 13.66361)
        (0.70598, 13.66184)
        (0.70635, 13.68105)
        (0.70651, 13.70532)
        (0.70674, 13.64402)
        (0.70677, 13.69575)
        (0.70719, 13.66360)
        (0.70722, 13.64581)
        (0.70778, 13.70092)
        (0.70788, 13.66440)
        (0.70895, 13.66877)
        (0.70901, 13.69329)
        (0.70909, 13.68682)
        (0.70919, 13.67991)
        (0.70925, 13.68991)
        (0.71013, 13.69562)
        (0.71049, 13.67269)
        (0.71071, 13.67827)
        (0.71144, 13.65116)
        (0.71225, 13.69726)
        (0.71296, 13.68748)
        (0.71358, 13.64205)
        (0.71403, 13.70373)
        (0.71441, 13.66380)
        (0.71443, 13.67393)
        (0.71492, 13.68752)
        (0.71583, 13.68369)
        (0.71588, 13.67336)
        (0.71624, 13.65104)
        (0.71627, 13.68233)
        (0.71659, 13.65673)
        (0.71690, 13.66837)
        (0.71755, 13.66326)
        (0.71794, 13.66108)
        (0.71795, 13.67361)
        (0.71806, 13.67758)
        (0.71815, 13.67154)
        (0.71871, 13.68834)
        (0.71901, 13.67396)
        (0.71906, 13.65446)
        (0.71930, 13.68592)
        (0.71964, 13.72431)
        (0.72022, 13.65270)
        (0.72076, 13.67222)
        (0.72102, 13.68516)
        (0.72131, 13.68406)
        (0.72157, 13.66924)
        (0.72202, 13.65999)
        (0.72206, 13.65132)
        (0.72225, 13.67429)
        (0.72272, 13.68799)
        (0.72292, 13.68401)
        (0.72298, 13.68193)
        (0.72344, 13.66935)
        (0.72352, 13.65742)
        (0.72375, 13.66636)
        (0.72413, 13.65414)
        (0.72422, 13.69060)
        (0.72434, 13.67377)
        (0.72471, 13.68382)
        (0.72484, 13.67553)
        (0.72492, 13.66791)
        (0.72589, 13.66740)
        (0.72589, 13.67713)
        (0.72642, 13.67334)
        (0.72678, 13.65080)
        (0.72696, 13.65883)
        (0.72728, 13.66938)
        (0.72750, 13.68600)
        (0.72763, 13.65068)
        (0.72763, 13.68221)
        (0.72770, 13.72742)
        (0.72786, 13.67602)
        (0.72807, 13.68468)
        (0.72824, 13.65887)
        (0.72839, 13.66378)
        (0.72866, 13.66682)
        (0.72866, 13.68118)
        (0.72893, 13.65425)
        (0.72908, 13.67973)
        (0.72937, 13.70299)
        (0.72958, 13.67461)
        (0.72967, 13.68604)
        (0.73009, 13.66919)
        (0.73048, 13.69693)
        (0.73102, 13.66603)
        (0.73108, 13.66730)
        (0.73116, 13.68197)
        (0.73134, 13.63729)
        (0.73211, 13.66986)
        (0.73213, 13.70451)
        (0.73224, 13.66619)
        (0.73254, 13.67975)
        (0.73357, 13.67399)
        (0.73407, 13.70624)
        (0.73429, 13.63784)
        (0.73460, 13.65657)
        (0.73465, 13.68467)
        (0.73488, 13.66967)
        (0.73513, 13.68118)
        (0.73539, 13.65474)
        (0.73552, 13.68469)
        (0.73586, 13.63798)
        (0.73663, 13.67223)
        (0.73667, 13.64749)
        (0.73716, 13.69921)
        (0.73744, 13.67993)
        (0.73756, 13.68343)
        (0.73792, 13.68155)
        (0.73803, 13.66557)
        (0.73914, 13.68616)
        (0.73918, 13.68549)
        (0.73984, 13.65846)
        (0.74052, 13.65735)
        (0.74097, 13.67221)
        (0.74142, 13.68142)
        (0.74171, 13.67054)
        (0.74289, 13.67554)
        (0.74346, 13.67705)
        (0.74387, 13.72069)
        (0.74436, 13.64409)
        (0.74441, 13.66133)
        (0.74463, 13.69679)
        (0.74472, 13.67307)
        (0.74486, 13.66391)
        (0.74565, 13.67476)
        (0.74608, 13.70505)
        (0.74652, 13.69695)
        (0.74685, 13.66676)
        (0.74769, 13.70721)
        (0.74770, 13.69157)
        (0.74783, 13.67481)
        (0.74916, 13.72345)
        (0.74927, 13.67017)
        (0.74945, 13.66700)
        (0.74978, 13.68457)
        (0.74999, 13.67384)
        (0.75076, 13.70174)
        (0.75108, 13.65101)
        (0.75136, 13.68938)
        (0.75191, 13.72584)
        (0.75203, 13.67936)
        (0.75244, 13.73626)
        (0.75317, 13.66766)
        (0.75350, 13.66415)
        (0.75447, 13.68254)
        (0.75498, 13.66475)
        (0.75532, 13.72108)
        (0.75585, 13.69342)
        (0.75616, 13.69052)
        (0.75629, 13.67062)
        (0.75704, 13.67533)
        (0.75782, 13.67751)
        (0.75816, 13.67876)
        (0.75881, 13.68099)
        (0.76020, 13.67336)
        (0.76163, 13.68265)
        (0.76199, 13.72032)
        (0.76227, 13.65711)
        (0.76313, 13.68638)
        (0.76356, 13.67795)
        (0.76362, 13.71849)
        (0.76411, 13.65552)
        (0.76483, 13.67406)
        (0.76488, 13.68554)
        (0.76535, 13.70723)
        (0.76557, 13.69673)
        (0.76569, 13.67248)
        (0.76658, 13.68819)
        (0.76718, 13.67264)
        (0.76753, 13.67812)
        (0.76777, 13.67114)
        (0.76820, 13.70453)
        (0.76858, 13.69167)
        (0.76879, 13.65957)
        (0.76888, 13.68308)
        (0.76901, 13.66209)
        (0.76990, 13.68231)
        (0.77013, 13.65294)
        (0.77072, 13.67451)
        (0.77172, 13.68154)
        (0.77199, 13.69632)
        (0.77221, 13.65543)
        (0.77288, 13.66991)
        (0.77289, 13.64240)
        (0.77573, 13.67484)
        (0.77576, 13.65826)
        (0.77812, 13.68101)
        (0.77873, 13.72375)
        (0.77903, 13.74422)
        (0.77915, 13.69575)
        (0.77961, 13.70547)
        (0.77988, 13.67399)
        (0.78059, 13.67151)
        (0.78075, 13.67978)
        (0.78125, 13.68538)
        (0.78126, 13.65535)
        (0.78132, 13.69199)
        (0.78154, 13.71044)
        (0.78208, 13.68827)
        (0.78319, 13.66185)
        (0.78386, 13.69483)
        (0.78440, 13.68842)
        (0.78471, 13.67965)
        (0.78742, 13.66731)
        (0.78774, 13.72065)
        (0.78864, 13.66847)
        (0.78935, 13.72279)
        (0.79102, 13.70646)
        (0.79123, 13.66417)
        (0.79208, 13.69148)
        (0.79230, 13.66853)
        (0.79380, 13.68916)
        (0.79387, 13.64079)
        (0.79462, 13.63978)
        (0.79617, 13.73809)
        (0.79735, 13.68001)
        (0.79842, 13.67384)
        (0.80096, 13.73172)
        (0.80140, 13.66421)
        (0.80155, 13.68913)
        (0.80192, 13.70734)
        (0.80196, 13.71307)
        (0.80222, 13.66258)
        (0.80228, 13.70076)
        (0.80355, 13.66013)
        (0.80394, 13.70395)
        (0.80637, 13.67793)
        (0.80721, 13.68019)
        (0.80762, 13.71379)
        (0.80790, 13.70758)
        (0.80880, 13.69515)
        (0.81025, 13.67503)
        (0.81041, 13.65844)
        (0.81079, 13.69423)
        (0.81468, 13.67649)
        (0.81628, 13.71475)
        (0.81812, 13.66269)
        (0.82353, 13.67966)
        (0.82554, 13.68612)
        (0.83007, 13.65862)
        (0.83055, 13.67849)
        (0.83145, 13.67882)
        (0.83172, 13.71055)
        (0.83511, 13.68477)
        (0.83639, 13.67699)
        (0.83764, 13.68127)
        (0.83953, 13.71941)
        (0.84233, 13.65517)
        (0.84316, 13.67661)
        (0.84342, 13.69832)
        (0.84458, 13.67888)
        (0.85390, 13.69719)
        (0.85566, 13.67501)
        (0.85715, 13.71886)
        (0.85886, 13.69111)
        (0.86141, 13.67647)
        (0.86739, 13.66944)
        (0.89967, 13.69843)
        (0.91946, 13.67693)
      };
      \addlegendentry{All pairs (\(n = \num{11175}\))}

      \addplot[
        color=my_gray,
        dashed,
        domain=0.2:1,
        forget plot,
        samples=2,
        thick,
      ] {0.071344 * x + 13.625307};

      \addplot[
        color=my_blue,
        mark size=2pt,
        mark=*,
        only marks,
      ] coordinates {
        (0.33632, 13.63592)
        (0.34114, 13.63022)
        (0.36502, 13.62704)
        (0.42059, 13.65687)
        (0.44522, 13.63152)
        (0.47530, 13.64824)
        (0.49759, 13.65458)
        (0.51574, 13.69102)
        (0.51713, 13.67050)
        (0.52254, 13.62984)
        (0.52324, 13.65255)
        (0.54244, 13.67230)
        (0.60803, 13.64097)
        (0.62176, 13.68140)
        (0.62257, 13.71887)
        (0.63071, 13.70098)
        (0.63549, 13.68073)
        (0.65324, 13.66502)
        (0.67544, 13.69081)
        (0.68281, 13.68295)
        (0.68353, 13.66506)
        (0.71234, 13.65505)
        (0.71515, 13.65699)
        (0.72009, 13.67752)
        (0.75694, 13.68372)
        (0.76426, 13.65524)
        (0.77422, 13.69986)
        (0.79994, 13.68770)
        (0.86444, 13.67867)
        (0.50754, 13.66291)
      };
      \addlegendentry{Top-1 by \(\mathbf{\Delta W}\) retrieval (\(n=\num{30}\))}
    \end{axis}
  \end{tikzpicture}
